CAP-VMs: Capability-Based Isolation and Sharing for Microservices

Cloud stacks must isolate application components, while permitting efficient data sharing between components deployed on the same physical host. Traditionally, the MMU enforces isolation and permits sharing at page granularity. MMU approaches, however, lead to cloud stacks with large TCBs in kernel space, and page granularity requires inefficient OS interfaces for data sharing. Forthcoming CPUs with hardware support for memory capabilities offer new opportunities to implement isolation and sharing at a finer granularity. We describe cVMs, a new VM-like abstraction that uses memory capabilities to isolate application components while supporting efficient data sharing, all without mandating application code to be capability-aware. cVMs share a single virtual address space safely, each having only capabilities to access its own memory. A cVM may include a library OS, thus minimizing its dependency on the cloud environment. cVMs efficiently exchange data through two capability-based primitives assisted by a small trusted monitor: (i) an asynchronous read-write interface to buffers shared between cVMs; and (ii) a call interface to transfer control between cVMs. Using these two primitives, we build more expressive mechanisms for efficient cross-cVM communication. Our prototype implementation using CHERI RISC-V capabilities shows that cVMs isolate services (Redis and Python) with low overhead while improving data sharing.

==> img/2-tier.tex <==
\resizebox{0.95\linewidth}{!}{
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.0cm, thick,main node/.style={rectangle,draw, font=\normalsize,minimum size=5mm}]

	\node[main node, text width=1.0cm,align=center, minimum size=0.5cm,fill=ACMGreen!40] (N_IN)  {IN};

	\node[main node, text width=1.0cm, align=center, minimum size=0.5cm,fill=ACMGreen!40] [right = 2cm of N_IN] (R_OUT) {IN};

	\node[main node, text width=1.0cm, align=center, minimum size=0.5cm,fill=ACMGreen!40] [below right = 0.75cm and 0.75cm of R_OUT] (R_IN) {OUT};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [ right = 0.75cm of R_OUT] (ENG) {Redis engine};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [ left = 0.75cm of N_IN] (MOD) {Redis mod.};

	\node[main node, text width=1.0cm, align=center, minimum size=0.5cm,fill=ACMGreen!40] [below left = 0.75cm and 0.75cm of N_IN] (N_OUT) {OUT};

	\node[main node, text width=9.0cm, align=center, minimum size=0.8cm, fill=ACMYellow!40] (TCP) at([yshift=-3cm]$(R_OUT)!0.5!(N_IN)$) {};

	\node[font=\normalsize] (TCP_T) at([xshift=-0.5cm]TCP.east) {TCP};

%%
%	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [below = 5cm of N_IN] (C) {client};
%%%%%%%%
%too complcicated
%	\draw ([xshift=0.2cm]N_IN.south) to [out=-45, in=-120] ([xshift=-0.2cm]R_IN.south);
%
	\draw [-stealth, thick] ([xshift=0.3cm]N_IN.south) |- ([yshift=-0.2cm]TCP.north) -| ([xshift=-0.0cm]R_OUT.south);

	\draw [stealth-](R_IN.north) to [out=90, in=-90] (ENG.south);

	\draw [stealth-stealth, dashed](ENG.west) to  (R_OUT.east);

	\draw [stealth-stealth, dashed](N_OUT.north) to [out=90, in=-90] (MOD.south);

	\draw [stealth-stealth, dashed](MOD.east) to  (N_IN.west);

	\draw [-stealth, thick] ([xshift=0.0cm]R_IN.south) |- ([yshift=-0.4cm]TCP.north) -| ([xshift=0.3cm]N_OUT.south);
%%%%%	

%,fill=ACMOrange!40
	\node[main node, text width=4.0cm, align=center, minimum size=2.5cm] [above left = 0.75cm and 0.5cm of TCP.north] (D1) {};

	\node[main node, text width=4.0cm, align=center, minimum size=2.5cm] [above right = 0.75cm and 0.5cm of TCP.north] (D2) {};

%%%%%

	\draw [-stealth, thick] ([xshift=-0.3cm,yshift=-3.5cm]N_IN.south) -- ([xshift=-0.3cm]N_IN.south);

	\draw [stealth-, thick] ([xshift=-0.3cm,yshift=-2.25cm]N_OUT.south) to [out=90, in=-90] node [above,font=\footnotesize,xshift=-0.2cm] (S1) {\rotatebox{90}{send}} ([xshift=-0.3cm]N_OUT.south);

	\node[font=\footnotesize] [right = 0.6cm of S1] (S2) {\rotatebox{90}{recv}};

	\node[font=\footnotesize] [right = 0.6cm of S2] (S3) {\rotatebox{90}{recv}};

	\node[font=\footnotesize] [right = 0.5cm of S3] (S4) {\rotatebox{90}{send}};

	\node[font=\footnotesize] [right = 2.2cm of S4] (S5) {\rotatebox{90}{recv}};

	\node[font=\footnotesize] [right = 2.0cm of S5] (S6) {\rotatebox{90}{send}};

%%%%%%%%

	\node[font=\footnotesize] (DT1) at([xshift=-0.2cm,yshift=0.5cm]D1.south east) {\rotatebox{90}{NGINX}};

	\node[font=\footnotesize] (DT1) at([xshift=0.2cm,yshift=0.5cm]D2.south west) {\rotatebox{90}{Redis}};

 	\end{tikzpicture}
}
	


==> img/2-tier_cof.tex <==
\resizebox{0.95\linewidth}{!}{
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.0cm, thick,main node/.style={rectangle,draw, font=\normalsize,minimum size=5mm}]

	\node[main node, text width=1.0cm,align=center, minimum size=0.5cm,fill=ACMGreen!40] (N_IN)  {IN};

	\node[main node, text width=1.0cm, align=center, minimum size=0.5cm,fill=ACMGreen!40] [right = 2cm of N_IN] (R_OUT) {IN};

	\node[main node, draw=none, text width=1.0cm, align=center, minimum size=0.5cm] [below right = 0.75cm and 0.75cm of R_OUT] (R_IN) {};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [ right = 0.75cm of R_OUT] (ENG) {Redis engine};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [ left = 0.75cm of N_IN] (MOD) {Redis mod.};

	\node[main node, text width=1.0cm, align=center, minimum size=0.5cm,fill=ACMGreen!40] [below left = 0.75cm and 0.75cm of N_IN] (N_OUT) {OUT};

	\node[main node, text width=9.0cm, align=center, minimum size=0.8cm,fill=ACMLightBlue!40] (TCP) at([yshift=-3cm]$(R_OUT)!0.5!(N_IN)$) {\monitor};
%%
%	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [below = 5cm of N_IN] (C) {client};
%%%%%%%%
%too complcicated
%	\draw ([xshift=0.2cm]N_IN.south) to [out=-45, in=-120] ([xshift=-0.2cm]R_IN.south);
%
	\draw [-stealth, thick] ([yshift=0.1cm]N_IN.east) |- ([yshift=0.1cm]R_OUT.west);

%	\draw [stealth-stealth, dashed](R_IN.north) to [out=90, in=-90] (ENG.south);

	\draw [stealth-stealth, dashed](ENG.west) to  (R_OUT.east);

	\draw [stealth-stealth, dashed](N_OUT.north) to [out=90, in=-90] (MOD.south);

	\draw [stealth-stealth, dashed](MOD.east) to  (N_IN.west);

	\draw [-stealth, thick] ([yshift=0.00cm]ENG.south) |- ([yshift=-0.05cm]N_OUT.east);
%%%%%	


	\node[main node, text width=4.0cm, align=center, minimum size=2.5cm] [above left = 0.75cm and 0.5cm of TCP.north] (D1) {};

	\node[main node, text width=4.0cm, align=center, minimum size=2.5cm] [above right = 0.75cm and 0.5cm of TCP.north] (D2) {};

%%%%%

	\draw [-stealth, thick] ([xshift=-0.0cm,yshift=-3.5cm]N_IN.south) -- ([xshift=-0.0cm]N_IN.south);

	\draw [stealth-, thick] ([xshift=-0.3cm,yshift=-2.25cm]N_OUT.south) to [out=90, in=-90] node [above,font=\footnotesize,xshift=-0.2cm] (S1) {\rotatebox{90}{send}} ([xshift=-0.3cm]N_OUT.south);

	\node[font=\footnotesize] [right = 0.6cm of S1] (S2) {\rotatebox{90}{}};

	\node[font=\footnotesize] [right = 1.1cm of S2] (S3) {\rotatebox{90}{recv}};

%%%%%%
	\node[font=\footnotesize] [above = 1.2cm of TCP] (CF) {\rotatebox{90}{\acs{stream}}};
%%%%%%%%

	\node[font=\footnotesize] (DT1) at([xshift=-0.5cm,yshift=0.2cm]D1.south east) {\rotatebox{0}{NGINX}};

	\node[font=\footnotesize] (DT1) at([xshift=0.4cm,yshift=0.2cm]D2.south west) {\rotatebox{0}{Redis}};

 	\end{tikzpicture}
}
	


==> img/affix.tex <==
%\resizebox{1.0\linewidth}{!}{
%	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm, thick,main node/.style={rectangle,draw, font=\normalsize,minimum size=10mm}]
%
%	\node[main node, text width=3.0cm,align=center, minimum size=0.75cm] (TIMER)  {
%	$MON.DDC.sealed$
%	};
%
%	\node[main node, text width=2.0cm,align=center, minimum size=0.75cm] [right = 0.25cm of TIMER] (RET)  {
%	$RET.sealed$
%	};
%
%
%	\node[main node, text width=2.0cm,align=center, minimum size=0.75cm] [right = 0.25cm of RET] (SEAL)  {
%	$SEAL.cap$
%	};
%
%
%	\node[main node, text width=2.0cm,align=center, minimum size=0.75cm] [right = 0.25cm of SEAL] (RAMFS)  {
%	$OCALL.sealed$
%	};
%
% 	\end{tikzpicture}
%	}


\begin{table}[tb]
  \centering
  \footnotesize
    \caption{Fields in Affix}
    \begin{tabular}{m{3.0cm} m{4.0cm}}
      \toprule
      \textsf{Capability}     & \textsf{Description}  \\
      \midrule
%      \multicolumn{2}{c}{Ahead-of-time and run-time operations} \\

\texttt{ \textbf{MON.DDC.sealed}}
 		&  Sealed capability of Monitor\\
\texttt{ \textbf{RET.sealed}}
 		&  Sealed PCC of return function\\
\texttt{ \textbf{OCALL.sealed}}
 		&  Sealed PPC for OCALLs\\ 		
\bottomrule
    \end{tabular}
    \label{tab:affix}
\end{table}





==> img/api.tex <==

\resizebox{0.9\linewidth}{!}{
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm, thick,main node/.style={rectangle,draw, font=\footnotesize,minimum size=5mm}]

	\node[main node, text width=1.8cm,align=center, minimum height=1.4cm,anchor=south] (A)  {
	};

	\node[main node, text width=1.8cm, align=center, minimum height=1.4cm] [right = 2.5cm of A] (D) {};
%%%
	\node[draw=none,font=\footnotesize] (TA) [below= -0.09cm of A.north] {\emph{Recipient}};
	\node[draw=none,font=\footnotesize] (TD) [below= -0.09cm of D.north] {\emph{Donor}};	
%%%
	\node[main node, text width=2.0cm, align=center, minimum height=0.25cm] at ([yshift=-0.9cm]$(A)!0.5!(D)$) (M) {\emph{Monitor}};

%%%%

	\node[main node, text width=0.5cm, align=center, minimum height=0.43cm,fill=ACMGreen!40] [above left=-0.03cm and 0.1cm of D.center] (RES) {\emph{res}};

	\node[main node, text width=0.5cm, align=center, minimum size=0.3cm,fill=ACMGreen!40] [below=0.1cm of RES] (DRVD) {\emph{drv}};

	\node[main node, text width=0.5cm, align=center, minimum height=1.0cm,fill=ACMGreen!40] [below right=-0.43cm and 0.1cm of A.center] (DRVA) {\emph{drv}};

%%

	\node[main node, text width=0.6cm, align=center, minimum size=0.3cm,fill=ACMGreen!40] [right=0.1cm of DRVD] (UD) {\emph{prog}};

	\node[main node, text width=0.6cm, align=center, minimum size=0.3cm,fill=ACMGreen!40] [above left=0.0cm and 0.1cm of DRVA.south west] (UP) {\emph{prog}};

	\node[main node, text width=0.6cm, align=center, minimum size=0.2cm,fill=ACMGreen!40] [above = 0.1cm of UP] (DST) {\emph{dst}};

%%%%%	
\draw [->, thick] (UP.south) to [out=-45,in=180] node [below,font=\footnotesize,xshift=-0.5cm,yshift=0.1cm] {\emph{probe(res)}} (M.west);

	\draw [->, thick] (UD.south) to [out=-135,in=0] node [below,font=\footnotesize,xshift=0.5cm,yshift=0.1cm] {\emph{advertise(res)}} (M.east);

	\draw [->, thick] ([xshift=-0.25cm]M.north) to [out=90,in=-10] node [below,font=\footnotesize,xshift=0.65cm,yshift=0.35cm] {\emph{connect}} ([yshift=-0.3cm]DRVA.east);

	\draw [->, thick] ([xshift=0.25cm]M.north) to [out=90,in=190] node [below,font=\footnotesize,xshift=0.5cm,yshift=0.5cm] {$$} (DRVD.west);

	\draw [stealth-stealth, double, thick] (DST) to  node [above,font=\footnotesize,xshift=0.4cm] {\emph{capcpy}} (RES);

 	\end{tikzpicture}
	}

==> img/arch.tex <==
\resizebox{0.9\linewidth}{!}{%
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm, thick, main node/.style={rectangle,draw, font=\footnotesize, minimum size=5mm}]
	\node[main node, text width=6.6cm,align=center, minimum height=0.3cm,fill=ACMOrange!20] (CL0)  {
		C library (musl)
	};

	\node[main node, text width=5.8cm, align=center, minimum height=0.01cm,,fill=ACMOrange!20, yscale=0.2] [below = 0.05cm of CL0] (CLA) {};

	\node[main node, text width=6.6cm, align=center, minimum height=0.01cm,,draw=none,yscale=0.2] [below = 0.05cm of CL0] (CL) {};

	\node[main node, text width=6.8cm, align=center, minimum height=1.3cm,,fill=ACMPurple!20] [below = 0.65cm of CL] (LOS) {};

	\node[main node, text width=6.6cm, align=center, minimum height=0.01cm,fill=ACMPurple!20,,yscale=0.2] [below = 0.1cm of LOS.north] (SC1) {};

	\node[main node, text width=6.8cm, align=center, minimum height=0.01cm,fill=ACMPurple!20,yscale=0.2] [below = 0.05cm of LOS] (HC) {};

	\node[main node, text width=7.0cm, align=center, minimum height=1.3cm,fill=ACMBlue!20] [below = 0.65cm of HC] (M) {};

	\node[main node, text width=6.8cm, align=center, minimum height=0.01cm,fill=ACMLightBlue!20,,yscale=0.2] [below = 0.1cm of M.north] (HCM) {};

%%%%%%

        \node[main node, text width=2.0cm, align=center, minimum height=0.4cm,,fill=ACMLightBlue!20] [above = -0.02cm of M.center] (CAPM) {\emph{CAP control}};

	\node[text width=1.5cm, align=center, minimum height=0.4cm,font=\footnotesize] [below = 0.05cm of CAPM] (CT) {\textbf{\monitor}};

	\node[main node, text width=2.0cm, align=center, minimum height=0.4cm,,fill=ACMLightBlue!20] [right = 0.15cm of CAPM] (TH) {\emph{threads}};

	\node[main node, text width=2.0cm, align=center, minimum height=0.4cm,,fill=ACMLightBlue!20] [left = 0.15cm of CAPM] (D) {\emph{disk I/O}};

	\node[main node, text width=2.0cm, align=center, minimum height=0.4cm,,fill=ACMLightBlue!20] [below = 0.05cm of TH] (TR) {\emph{time/r}};

	\node[main node, text width=2.0cm, align=center, minimum height=0.4cm,fill=ACMLightBlue!20] [below = 0.05cm of D] (N) {\emph{net I/O}};

%%%%%%%%%
	\node[main node, text width=2.0cm, align=center, minimum height=0.4cm,,fill=ACMPurple!10] [above = -0.02cm of LOS.center] (NET) {\smash{\emph{namespace}}\vphantom{/dev/cf}};

	\node[main node, text width=1.5cm, align=center, minimum height=0.4cm,,fill=ACMPurple!10] [right = 0.25cm of NET] (CF) {/dev/cf};

	\node[main node, text width=1.5cm, align=center, minimum height=0.4cm,,fill=ACMPurple!10] [left = 0.25cm of NET] (ST) {\smash{\emph{storage}}\vphantom{/dev/cf}};

	\node[main node, text width=1.5cm, align=center, minimum height=0.4cm,,fill=ACMPurple!10] [below = 0.05cm of ST] (VNS) {\smash{\emph{network}}\vphantom{/dev/cf}};

	\node[text width=1.5cm, align=center, minimum height=0.4cm,,font=\footnotesize] [below = 0.05cm of NET] (LT) {Library OS};

	\node[main node, text width=1.5cm, align=center, minimum height=0.4cm,,fill=ACMPurple!1, dashed] [below = 0.05cm of CF] (CFX) {\emph{Init}};
%%%%%

	\node[main node, text width=3.3cm, align=center, minimum height=0.01cm,,fill=ACMOrange!20] [above right = 0.05cm and 0cm of CL0.north west] (APP) {Program/library};


	\node[main node, text width=3.3cm, align=center, minimum height=0.01cm,,fill=ACMOrange!20] [above left = 0.05cm and 0cm of CL0.north east] (LIB) {Shared libraries (.so)};
%%%%%

	\draw[dashed, thin] ([xshift=-0.1cm, yshift=0.1cm]APP.north west) rectangle ([xshift=0.1cm, yshift=-0.1cm]CL.south east);

	\draw[dashed, thin] ([xshift=-0.2cm, yshift=0.2cm]APP.north west) rectangle ([xshift=0.1cm, yshift=-0.1cm]HC.south east);
%%%%%


	\node[font=\footnotesize, text width=3.3cm, align=center, minimum height=0.01cm,fill=ACMLightBlue!20] [above = 0.05cm of M.north] (HCT) {\textbf{hostcall via \texttt{CINVOKE}}};

	\node[font=\footnotesize, text width=3.3cm, align=center, minimum height=0.01cm,,fill=ACMPurple!20] [above = 0.05cm of LOS.north] (SCT) {\textbf{syscall via \texttt{CINVOKE}}};

%%%%

	\draw [<->, thick] ([xshift=2.0cm]HCM.north) to  ([xshift=2.0cm]HC.south);

	\draw [<->, thick] ([xshift=2.75cm]HCM.north) to  ([xshift=2.75cm]HC.south);

	\draw [<->, thick] ([xshift=-2.0cm]HCM.north) to  ([xshift=-2.0cm]HC.south);

	\draw [<->, thick] ([xshift=-2.75cm]HCM.north) to  ([xshift=-2.75cm]HC.south);
%%%%%

	\draw [<->, thick] ([xshift=2.0cm]SC1.north) to  ([xshift=2.0cm]CL.south);

	\draw [<->, thick] ([xshift=2.75cm]SC1.north) to  ([xshift=2.75cm]CL.south);

	\draw [<->, thick] ([xshift=-2.0cm]SC1.north) to  ([xshift=-2.0cm]CL.south);

	\draw [<->, thick] ([xshift=-2.75cm]SC1.north) to  ([xshift=-2.75cm]CL.south);


%%%%%
	\draw[very thick, densely dashdotted, ACMRed] ([xshift=-0.3cm, yshift=0.3cm]APP.north west) rectangle ([xshift=0.2cm, yshift=-0.60cm]HC.south east);

%%%
		\node[align=center, minimum height=0.2cm] [right=1.2cm of SCT.center] (C1) {\myc{1}};

		\node[align=center, minimum height=0.2cm] [right=1.2cm of HCT.center] (C2) {\myc{2}};

		\node[align=center, minimum height=0.2cm,ACMRed, densely dashdotted] [above right=-0.3cm and 3.25cm of HCT.center] (A) {\myc{A}};

		\node[align=center, minimum height=0.2cm, dashed] [above right=-0.3cm and 3.15cm of SCT.center] (B) {\myc{B}};

		\node[align=center, minimum height=0.1cm, dashed] [left= -0.05cm of CLA.west] (C) {\myc{C}};
 	\end{tikzpicture}}

==> img/cap.tex <==

\resizebox{.99\linewidth}{!}{
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm, thick,main node/.style={rectangle,draw, font=\normalsize,minimum size=10mm}]

	\node[main node, text width=1.5cm,align=center, minimum size=1.0cm] (PERM)  {
	\emph{perms}
	};

	\node[main node, align=center, minimum size=1.0cm, minimum width=0.05cm, fill=gray!40] [right = -\pgflinewidth of PERM] (EMPT) {};


	\node[main node, text width=1.5cm,align=center, minimum size=1.0cm] [right = -\pgflinewidth of EMPT] (OTYPE)  {
	\emph{otype}
	};


	\node[main node, text width=3.0cm,align=center, minimum size=1.0cm] [right = -\pgflinewidth of OTYPE] (BOUNDS)  {
	\emph{compressed bounds\newline (relative to address)}
	};

	\node[main node, text width=6.703cm,align=center, minimum size=1.0cm] [below right = -\pgflinewidth and 0 of PERM.south west] (ADDR)  {
	\emph{address}
	};

	\node[] [above left = 0 and 0 of BOUNDS.north east] (FIRST)  {
	$0$
	};

	\node[] [above right = 0 and 0 of PERM.north west] (LAST)  {
	$63$
	};
%%%%

	\node[main node, align=center, minimum height=0.01cm, minimum width=1.00cm, fill=gray!10] [above right = -0.25cm and 1.0cm of ADDR.north east] (PTR) {};

	\draw [-,thick] ([yshift=-0.55cm,xshift=\pgflinewidth/2]PTR.west) to node {} ([yshift=1.2cm,xshift=\pgflinewidth/2]PTR.west);

	\draw [-,thick] ([yshift=-0.55cm,xshift=-\pgflinewidth/2]PTR.east) to node {} ([yshift=1.2cm,xshift=-\pgflinewidth/2]PTR.east);

	\draw [-,thick] ([yshift=-0.4cm,xshift=\pgflinewidth/2]PTR.west) to node {} ([yshift=-0.4cm,xshift=-\pgflinewidth/2]PTR.east);


	\draw [-,thick] ([yshift=1.0cm,xshift=\pgflinewidth/2]PTR.west) to node {} ([yshift=1.0cm,xshift=-\pgflinewidth/2]PTR.east);

%%%
	\draw [->, dashed] (ADDR.east) to  (PTR.west);

	\draw [->, dashed] ([yshift=\pgflinewidth/2]BOUNDS.south east) to  ([yshift=-0.4cm,xshift=\pgflinewidth/2]PTR.west);

	\draw [->, dashed] ([yshift=-\pgflinewidth/2]BOUNDS.north east) to  ([yshift=1.0cm,xshift=\pgflinewidth/2]PTR.west);

%%%
	\node[ align=center, font=\footnotesize] [below = -0.09cm of PTR] (BASE) {\emph{base}};
	
	\node[ align=center, font=\footnotesize] [above = 0.8cm of PTR] (LEN) {\emph{lenght}};
	

 	\end{tikzpicture}
	}

==> img/capcall.tex <==
\resizebox{.9\linewidth}{!}{
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.0cm, thick,main node/.style={rectangle,draw, font=\normalsize,minimum size=5mm}]

	\node[main node, text width=1.0cm,align=center, minimum size=1.0cm] (DST)  {
	\emph{PY}
	};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [right = 1cm of DST] (CAPDRV1) {\emph{CAP\\DRV}};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [right = 1cm of CAPDRV1] (CAPMNG) {\emph{CAP\\MNG}};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [right = 1cm of CAPMNG] (CAPDRV2) {\emph{CAP\\DRV}};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [right = 1cm of CAPDRV2] (SRC) {\emph{reg.\vphantom{C}\\enc()}};

	\node[main node, text width=1.0cm, align=center, minimum size=0.5cm, dashed] [below = 0.4cm of SRC] (ENC) {\emph{enc()}};

	\draw [-stealth, double, thick] (CAPMNG.south) |- (ENC.west);

	
	
	\draw [->,thick, dashed] ([yshift=0.3cm]DST.east) to [out=0,in=180] node [above,font=\footnotesize,yshift=0.2cm] {\emph{\_get("key")}} ([yshift=0.3cm]CAPDRV1.west);	

	\draw [->,thick] ([yshift=-0.3cm]DST.east) to [out=0,in=180] node [above,font=\footnotesize,yshift=-0.7cm] {\emph{\_call("key", args)}} ([yshift=-0.3cm]CAPDRV1.west);	

	\draw [->,thick, dashed] ([yshift=0.3cm]CAPDRV1.east) to [out=0,in=180] node [above,font=\footnotesize,yshift=0.2cm] {\emph{probe("key")}} ([yshift=0.3cm]CAPMNG.west);	

	\draw [->,thick] ([yshift=-0.3cm]CAPDRV1.east) to [out=0,in=180] node [above,font=\footnotesize,yshift=-0.7cm] {\emph{call("key", args)}} ([yshift=-0.3cm]CAPMNG.west);

	\draw [<-,thick, dashed] (CAPMNG.east) to [out=0,in=180] node [above,font=\footnotesize,yshift=0.5cm] {\emph{advertise("key", \&enc, M)}} (CAPDRV2.west);	

	\draw [<-,thick, dashed] (CAPDRV2.east) to [out=0,in=180] node [above,font=\footnotesize,yshift=0.5cm, xshift=0.4cm] {\emph{\_make("key", \&enc)}} (SRC.west);	


	\node[text width=3.0cm, align=center] (P1T) at ([yshift=-0.4cm,xshift=-0.25cm]CAPDRV2.south) {\texttt{CALL(enc, args)}};


%%%%

	\draw [-, thin, dashed] ([yshift=0.5cm,xshift=0.0cm]$(CAPDRV2)!0.5!(SRC)$) to node {} ([yshift=-0.75cm,xshift=0.0cm]$(CAPDRV2)!0.5!(SRC)$);

	\draw [-, thin, dashed] ([yshift=1.75cm,xshift=0.0cm]$(CAPDRV2)!0.5!(SRC)$) to node {} ([yshift=1.25cm,xshift=0.0cm]$(CAPDRV2)!0.5!(SRC)$);

	\draw [-, thin, dashed] ([yshift=0.5cm,xshift=0.0cm]$(CAPDRV2)!0.5!(CAPMNG)$) to node {} ([yshift=-0.75cm,xshift=0.0cm]$(CAPDRV2)!0.5!(CAPMNG)$);
	

	\draw [-, thin, dashed] ([yshift=1.75cm,xshift=0.0cm]$(CAPDRV2)!0.5!(CAPMNG)$) to node {} ([yshift=1.25cm,xshift=0.0cm]$(CAPDRV2)!0.5!(CAPMNG)$);
	
	\draw [-, thin, dashed] ([yshift=0.5cm,xshift=0.0cm]$(CAPDRV1)!0.5!(CAPMNG)$) to node {} ([yshift=-0.75cm,xshift=0.0cm]$(CAPDRV1)!0.5!(CAPMNG)$);

	\draw [-, thin, dashed] ([yshift=1.75cm,xshift=0.0cm]$(CAPDRV1)!0.5!(CAPMNG)$) to node {} ([yshift=1.25cm,xshift=0.0cm]$(CAPDRV1)!0.5!(CAPMNG)$);

	\draw [-, thin, dashed] ([yshift=0.5cm,xshift=0.0cm]$(CAPDRV1)!0.5!(DST)$) to node {} ([yshift=-0.75cm,xshift=0.0cm]$(CAPDRV1)!0.5!(DST)$);

	\draw [-, thin, dashed] ([yshift=1.75cm,xshift=0.0cm]$(CAPDRV1)!0.5!(DST)$) to node {} ([yshift=1.25cm,xshift=0.0cm]$(CAPDRV1)!0.5!(DST)$);

%%%%%%
	\node[text width=1.0cm, align=center] (P1T) at ([yshift=1.0cm,xshift=0cm]SRC.north) {\emph{Program}};

	\node[text width=1.0cm, align=center] (P1T) at ([yshift=1.0cm,xshift=0cm]DST.north) {\emph{Program}};

	\node[text width=2.0cm, align=center] (P1T) at ([yshift=1.0cm,xshift=0cm]CAPDRV2.north) {\emph{library OS}};

	\node[text width=2.0cm, align=center] (P1T) at ([yshift=1.0cm,xshift=0cm]CAPDRV1.north) {\emph{library OS}};

	\node[text width=2.0cm, align=center] (P1T) at ([yshift=1.0cm,xshift=0cm]CAPMNG.north) {\emph{\vphantom{y}\monitor}};
	
	
 	\end{tikzpicture}
	}

==> img/capfile.tex <==
\resizebox{.9\linewidth}{!}{
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.0cm, thick,main node/.style={rectangle,draw, font=\normalsize,minimum size=5mm}]

	\node[main node, text width=1.0cm,align=center, minimum size=1.0cm] (DST)  {
	\emph{DST}
	};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [right = 1cm of DST] (CAPDRV1) {\emph{CAP\\DRV}};

	\node[main node, text width=1.0cm, align=center, minimum size=0.5cm, dashed] [below = 0.8cm of CAPDRV1] (CAPCPY) {\emph{capcpy\vphantom{()}}};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [right = 1cm of CAPDRV1] (CAPMNG) {\emph{CAP\\MNG}};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [right = 1cm of CAPMNG] (CAPDRV2) {\emph{CAP\\DRV}};

	\node[main node, text width=1.0cm, align=center, minimum size=1.0cm] [right = 1cm of CAPDRV2] (SRC) {\emph{SRC}};

	\draw [-stealth, double, thick] (SRC.south) |- (CAPCPY.east);


	\draw [-stealth, double, thick] (CAPCPY.west) -| (DST.south);
	
	
	\draw [->,thick, dotted] ([yshift=0.3cm]DST.east) to [out=0,in=180] node [above,font=\footnotesize,yshift=0.2cm] {\emph{\_get("key")}} ([yshift=0.3cm]CAPDRV1.west);	

	\draw [->,thick] ([yshift=-0.3cm]DST.east) to [out=0,in=180] node [above,font=\footnotesize,yshift=-0.7cm] {\emph{\_read("key")}} ([yshift=-0.3cm]CAPDRV1.west);

	\draw [->,thick] (CAPDRV1.south) to [out=-90,in=90] node [above,font=\footnotesize,yshift=-0.7cm] {} (CAPCPY.north);

	\draw [->,thick, dotted] ([xshift=0.2cm]CAPDRV1.north) to [out=45,in=135] node [above,font=\footnotesize,yshift=0.0cm] {\emph{probe("key")}} ([xshift=-0.2cm]CAPMNG.north);	

	\draw [<-,thick, dotted] ([xshift=0.2cm]CAPDRV1.south) to [out=-45,in=-135] node [above,font=\footnotesize,yshift=0.0cm] {\emph{SRC\_CAP}} ([xshift=-0.2cm]CAPMNG.south);

	\draw [<-,thick, dotted] (CAPMNG.east) to [out=0,in=180] node [above,font=\footnotesize,yshift=0.5cm] {\emph{advertise("key", src, M)}} (CAPDRV2.west);	

	\draw [<-,thick, dotted] (CAPDRV2.east) to [out=0,in=180] node [above,font=\footnotesize,yshift=0.5cm, xshift=0.4cm] {\emph{\_make("key", *src)}} (SRC.west);	


	\node[text width=5.0cm, align=center] (P1T) at ([yshift=-0.7cm,xshift=-1.2cm]CAPDRV2.south) {\texttt{ld.cap a0,\,SRC\_CAP}};

	\node[text width=2.0cm, align=center] (P1T) at ([yshift=-0.7cm,xshift=-5.9cm]CAPDRV2.south) {\texttt{sd a0,\,DST}};

%%%%

	\draw [-, thin, dashed] ([yshift=0.5cm,xshift=0.0cm]$(CAPDRV2)!0.5!(SRC)$) to node {} ([yshift=-0.75cm,xshift=0.0cm]$(CAPDRV2)!0.5!(SRC)$);

	\draw [-, thin, dashed] ([yshift=1.75cm,xshift=0.0cm]$(CAPDRV2)!0.5!(SRC)$) to node {} ([yshift=1.25cm,xshift=0.0cm]$(CAPDRV2)!0.5!(SRC)$);

	\draw [-, thin, dashed] ([yshift=0.5cm,xshift=0.0cm]$(CAPDRV2)!0.5!(CAPMNG)$) to node {} ([yshift=-0.75cm,xshift=0.0cm]$(CAPDRV2)!0.5!(CAPMNG)$);
	

	\draw [-, thin, dashed] ([yshift=1.75cm,xshift=0.0cm]$(CAPDRV2)!0.5!(CAPMNG)$) to node {} ([yshift=1.25cm,xshift=0.0cm]$(CAPDRV2)!0.5!(CAPMNG)$);
	
	\draw [-, thin, dashed] ([yshift=0.5cm,xshift=0.0cm]$(CAPDRV1)!0.5!(CAPMNG)$) to node {} ([yshift=-0.75cm,xshift=0.0cm]$(CAPDRV1)!0.5!(CAPMNG)$);

	\draw [-, thin, dashed] ([yshift=1.75cm,xshift=0.0cm]$(CAPDRV1)!0.5!(CAPMNG)$) to node {} ([yshift=1.25cm,xshift=0.0cm]$(CAPDRV1)!0.5!(CAPMNG)$);

	\draw [-, thin, dashed] ([yshift=0.5cm,xshift=0.0cm]$(CAPDRV1)!0.5!(DST)$) to node {} ([yshift=-0.75cm,xshift=0.0cm]$(CAPDRV1)!0.5!(DST)$);

	\draw [-, thin, dashed] ([yshift=1.75cm,xshift=0.0cm]$(CAPDRV1)!0.5!(DST)$) to node {} ([yshift=1.25cm,xshift=0.0cm]$(CAPDRV1)!0.5!(DST)$);

%%%%%%
	\node[text width=1.0cm, align=center] (P1T) at ([yshift=1.0cm,xshift=0cm]SRC.north) {\emph{Program}};

	\node[text width=1.0cm, align=center] (P1T) at ([yshift=1.0cm,xshift=0cm]DST.north) {\emph{Program}};

	\node[text width=2.0cm, align=center] (P1T) at ([yshift=1.0cm,xshift=0cm]CAPDRV2.north) {\emph{library OS}};

	\node[text width=2.0cm, align=center] (P1T) at ([yshift=1.0cm,xshift=0cm]CAPDRV1.north) {\emph{library OS}};

	\node[text width=2.0cm, align=center] (P1T) at ([yshift=1.0cm,xshift=0cm]CAPMNG.north) {\emph{\vphantom{y}\monitor}};
	
 	\end{tikzpicture}
	}

==> img/cdf.tex <==
\begin{figure}[tb]
  \centering
  \begin{subfigure}[t]{1.0\linewidth}
    \centering
\begin{tikzpicture}
	\begin{axis}[
		legend columns=1,
		legend style={
    			draw=none,
		},
		legend style={at={(0.66,0.08)},anchor=south,draw=none},
		width  = 1.0\linewidth,
		height = 4cm,
      xmin=10000,xmax=80000,
       ymin=0, ymax=1,
       style={align=center}, ylabel={CDF},
       xlabel near ticks,
       xlabel={Latency (ms)},
       ylabel near ticks, 
%       ymode=log,
%       xmode=log, 
			     xtick={
20000,
40000,
60000,
80000
},
    			  xticklabels={
20,
40,
60,
80
},xtick scale label code/.code={},
     ]
       \addplot[
		each nth point={32},
		dash dot, ACMYellow,  very thick, mark=*,mark options={solid, scale=0.25},
		] table[x =TCPSET, y =x]{redis-cdf.txt};
 \addlegendentry{\small{}TCP/IP (\texttt{set})}
 
        \addplot[
		each nth point={32},
		dash dot, ACMRed,  very thick, mark=*,mark options={solid, scale=0.25},
		] table[x =TCPGET, y =x]{redis-cdf.txt};
 \addlegendentry{\small{}TCP/IP (\texttt{get})}
 
         \addplot[
		each nth point={32},
		dash dot, ACMBlue,  very thick, mark=*,mark options={solid, scale=0.25},
		] table[x =CAPSET, y =x]{redis-cdf.txt};
 \addlegendentry{\small{}\acsp{stream} (\texttt{set})}

         \addplot[
		each nth point={32},
		dash dot, ACMDarkBlue,  very thick, mark=*,mark options={solid, scale=0.25},
		] table[x =CAPGET, y =x]{redis-cdf.txt};
 \addlegendentry{\small{}\acsp{stream} (\texttt{get})}
 
 \end{axis}
\end{tikzpicture}
%   \caption{\coffers with Redis: CDF of requests \textnormal{(\acs{stream} vs. TCP)}}\label{fig:eva:cdf}
   \caption{FPGA platform}\label{fig:eva:cdf1}
 \end{subfigure}
 
 \begin{subfigure}[t]{1.0\linewidth}
   \centering
   \begin{tikzpicture}
	\begin{axis}[
		legend columns=1,
		legend style={
    			draw=none,
    			fill=none,
		},
		legend style={at={(0.76,0.08)},anchor=south,draw=none},
		width  = 1.0\linewidth,
		height = 4cm,
       xmin=100,xmax=1000,
       ymin=0, ymax=1,
       style={align=center}, ylabel={CDF},
       xlabel near ticks,
       xlabel={Latency (ms)},
       ylabel near ticks, 
%       ymode=log,
%       xmode=log, 
			     xtick={
200,
400,
600,
800,
1000
},
    			  xticklabels={
0.2,
0.4,
0.6,
0.8,
1
},xtick scale label code/.code={},
     ]
       \addplot[
		each nth point={32},
		dash dot, ACMYellow,  very thick, mark=*,mark options={solid, scale=0.25},
		] table[x =TCPSET, y =x]{sifive-redis-cdf.txt};
 \addlegendentry{\small{}TCP/IP (\texttt{set})}
 
        \addplot[
		each nth point={32},
		dash dot, ACMRed,  very thick, mark=*,mark options={solid, scale=0.25},
		] table[x =TCPGET, y =x]{sifive-redis-cdf.txt};
 \addlegendentry{\small{} TCP/IP (\texttt{get})}
 
         \addplot[
		each nth point={32},
		dash dot, ACMBlue,  very thick, mark=*,mark options={solid, scale=0.25},
		] table[x =CAPSET, y =x]{sifive-redis-cdf.txt};
 \addlegendentry{\small{}\acsp{stream} (\texttt{set})}

         \addplot[
		each nth point={32},
		dash dot, ACMDarkBlue,  very thick, mark=*,mark options={solid, scale=0.25},
		] table[x =CAPGET, y =x]{sifive-redis-cdf.txt};
 \addlegendentry{\small{}\acsp{stream} (\texttt{get})}
 \end{axis}
\end{tikzpicture}
\caption{SiFive platform}\label{fig:eva:cdf2}
  \end{subfigure}
  \caption{Latency CDF for Redis (platform validation)
%    \notelv{@vasily: replace ``latency'' with ``Latency''}
%    \notelv{@vasily: add ``CDF'' to Y-axis}
  }\label{fig:eva:cdf}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> img/icall.tex <==

\resizebox{.9\linewidth}{!}{
	\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm, thick,main node/.style={rectangle,draw, font=\Huge,minimum size=10mm}]
%%%%%
	\node[dashed, main node, text width=9.0cm,align=left, minimum width=1.5cm] (P1) {
	$\mathit{SETUP}:$\\
	$\ \ \ \ \texttt{SC\ RET.seal}$\\
	$\ \ \ \ \texttt{SC\ MON.DDC.seal}$\\
	$\mathit{CALL}(Init, arg1, arg2):$\\
	$\ \ \ \ \texttt{CSeal\ ENTRY}$\\
	$\ \ \ \ \texttt{\$a0=arg1}$\\
	$\ \ \ \ \texttt{\$a1=arg2}$\\
	$\ \ \ \ \texttt{\$t0=ID\_INIT}$\\
	$\ \ \ \ \texttt{\$ddc=COMP.DDC}$\\
	$\ \ \ \ \texttt{CInvoke\ ENTRY.seal}$\\
	$\ $\\
	$\mathit{RET}:$\\
	$\ \ \ \ \texttt{\$ddc=MON.DDC}$\\
	};

	\node[dashed, main node, text width=15.5cm,align=left, minimum width=1.5cm] (P2) [right= 1.5cm of P1] {
	$\mathit{ENTRY}:$\\
	$\ \ \ \ \texttt{JR\ CALL\_TABLE[\$t0]}$\\
	$ $\\
	$\ \ \ \ \texttt{LC\ MON.DDC.seal}$\\
	$\ \ \ \ \texttt{LC\ RET.seal}$\\	
	$\ \ \ \ \texttt{CInvoke\ RET.seal, MON.DDC.seal}$\\
	$\ \ \ \ \ \ \ \ \ \ \ \  \mathit{OR}: \ \ \ \ \ $\\
	$\ \ \ \ \texttt{CInvoke\ OCALL.seal, MON.DDC.seal}$\\
	};


%%%%
	\draw [->,very thick] ([yshift=-2.4cm,xshift=-0.65cm]P1.east) to [out=30,in=180] node [below,font=\LARGE] {} ([yshift=2.5cm]P2.west);
	
	\draw [<-,very thick] ([yshift=-4.6cm,xshift=-7.0cm]P1.east) to [out=0,in=210] node [below,font=\LARGE] {} ([yshift=-3.0cm,xshift=0.8cm]P2.west);
%%%%%%%	
\node[font=\Huge, text width=8.0cm, align=center] (P1T) at ([yshift=-1.25cm]P1.south) {Outer\ Compartment \\ (e.g.\@ \monitor)};

\node[font=\Huge, text width=8.0cm, align=center] (P2T) at ([yshift=-1.25cm]P2.south) {Inner\ Compartment \\ (e.g.\@ Init)};
%%%%%%%

	\draw [-,thick, dashed] ([yshift=6.0cm,xshift=0.75cm]P1.east) to node {} ([yshift=-6cm,xshift=0.75cm]P1.east);
	
 	\end{tikzpicture}
 	
}

==> img/ipc.tex <==
\begin{figure}[tb]
  \centering
  \begin{subfigure}[b]{1.0\linewidth}
\centering
\begin{tikzpicture}
	\begin{axis}[
		legend columns=3,
		legend style={
    			draw=none,
		},
		legend cell align={left},
		legend style={at={(0.48,0.46)},anchor=south, font=\tiny, fill=none},
		width  = 1.0\linewidth,
		height = 5.0cm,
       xmin=2048, xmax=4194300,
       ymin=0, ymax=50,
%       style={align=center}, ylabel=$Latency\ (uSec)$,
       xlabel near ticks,
       xlabel={data size (bytes)},
       ylabel={rate (MB/s)},
       ylabel near ticks,
%       ymode=log,
%       xmode=log, 
			     xtick={
4096,
%65536,
524288,
1048576,
2097150,
2519040,
4194300
},
    			  xticklabels={
4K,
%64K,
512K,
1M,
2M,
2.4M,
4M,
},xtick scale label code/.code={},
     ]

        \addplot[
		each nth point={10},
		solid, ACMDarkBlue,  very thick, mark=square*,mark options={solid, scale=0.3},
		] table[x =x, y =y2t]{micro-memcpy.txt};
\addlegendentry{MEMCPY}

          \addplot[
		each nth point={10},
		solid, ACMPurple,  very thick, mark=square*,mark options={solid, scale=0.3},
		] table[x =x, y =y2t]{micro-capfiles.txt};
\addlegendentry{\acs{file}}

        \addplot[
		each nth point={10},
		solid, ACMBlue,  very thick, mark=square*,mark options={solid, scale=0.3},
		] table[x =x, y =y]{micro-capdma-50.txt};
\addlegendentry{\acs{stream}}

     \addplot[
		each nth point={10},
		dashed, ACMGreen,  very thick, mark=*,mark options={solid, scale=0.3},
		] table[x =x, y =y]{micro-pipe.txt};
 \addlegendentry{PIPE}
 

     \addplot[
		each nth point={10},
		dashed, ACMRed,  very thick, mark=*,mark options={solid, scale=0.3},
		] table[x =x, y =y]{micro-local.txt};
 \addlegendentry{UNIX}

 
       \addplot[
		each nth point={10},
		dashed, ACMYellow,  very thick, mark=*,mark options={solid, scale=0.3},
		] table[x =x, y =y]{micro-tcp.txt};
 \addlegendentry{TCP}
 
        \addplot[
		each nth point={10},
		solid, brown,  thick, mark=square*,mark options={solid, scale=0.15},
		] table[x =x, y =y]{micro-memcpy-mmap.txt};
\addlegendentry{MAP+CPY}

	\end{axis}
\end{tikzpicture}
   \caption{FPGA CHERI}\label{fig:eva:capvstcp:fpga}
  \end{subfigure}
  \begin{subfigure}[b]{1.0\linewidth}
\centering
\begin{tikzpicture}
	\begin{axis}[
		legend columns=3,
		legend style={
    			draw=none,
		},
		legend cell align={left},
		legend style={at={(0.48,0.02)},anchor=south, font=\tiny, fill=none},
		width  = 1.0\linewidth,
		height = 5.0cm,
       xmin=2048, xmax=4194300,
       ymin=0, ymax=150,
%       style={align=center}, ylabel=$Latency\ (uSec)$,
       xlabel near ticks,
       xlabel={data size (bytes)},
       ylabel={rate (MB/s)},
       ylabel near ticks,
%       ymode=log,
%       xmode=log, 
			     xtick={
4096,
%65536,
524288,
1048576,
2097150,
2519040,
4194300
},
    			  xticklabels={
4K,
%64K,
512K,
1M,
2M,
2.4M,
4M,
},xtick scale label code/.code={},
     ]

        \addplot[
		each nth point={10},
		solid, ACMDarkBlue,  very thick, mark=square*,mark options={solid, scale=0.3},
		] table[x =x, y =y2t]{sifive-micro-memcpy.txt};
\addlegendentry{MEMCPY}

          \addplot[
		each nth point={10},
		solid, ACMPurple,  very thick, mark=square*,mark options={solid, scale=0.3},
		] table[x =x, y =y2t]{sifive-micro-capfiles.txt};
\addlegendentry{\acs{file}}

        \addplot[
		each nth point={10}, filter discard warning=false,
          unbounded coords=discard,
		solid, ACMBlue,  very thick, mark=square*,mark options={solid, scale=0.3}, 
		] table[x =x, y =y2t]{sifive-micro-capdma.txt};
\addlegendentry{\acs{stream}}

     \addplot[
		each nth point={10},
		dashed, ACMGreen,  very thick, mark=*,mark options={solid, scale=0.3},
		] table[x =x, y =y2t]{sifive-micro-pipe.txt};
 \addlegendentry{PIPE}
 

     \addplot[
		each nth point={10},
		dashed, ACMRed,  very thick, mark=*,mark options={solid, scale=0.3},
		] table[x =x, y =y2t]{sifive-micro-local.txt};
 \addlegendentry{UNIX}

 
       \addplot[
		each nth point={10},
		dashed, ACMYellow,  very thick, mark=*,mark options={solid, scale=0.3},
		] table[x =x, y =y2t]{sifive-micro-tcp.txt};
 \addlegendentry{TCP}
 
        \addplot[
		each nth point={10},
		solid, brown,  thick, mark=square*,mark options={solid, scale=0.15},
		] table[x =x, y =y]{sifive-micro-memcpy-mmap.txt};
\addlegendentry{MAP+CPY}
	\end{axis}
\end{tikzpicture}
   \caption{SiFive RISC-V}\label{fig:eva:capvstcp:sifive}  \end{subfigure}
 \caption{Comparison of communication mechanisms}
 \label{fig:eva:capvstcp}
\end{figure}



==> img/python.tex <==
\begin{figure}[tb]
%\minipage{0.5\textwidth}
\centering
\begin{tikzpicture}
	\begin{axis}[
		legend columns=1,
		legend style={
    			draw=none,
    			fill=none,
		},
		legend cell align={left},
		legend style={at={(0.80,.05)},anchor=south, font=\scriptsize},
		width  = 1.0\linewidth,
		height = 4.5cm,
       xmin=16, xmax=8388608,
       ymin=0, ymax=1,
%       style={align=center}, ylabel=$Latency\ (uSec)$,
       xlabel near ticks,
       xlabel={data size (bytes), log scale},
       ylabel={rate (MB/s)},
       ylabel near ticks,
%       ymode=log,
       xmode=log, 
			     xtick={
16,
256,
4096,
65536,
1048576,
8388608,
16777216,
268435456
},
    			  xticklabels={
16,
256,
4K,
64K,
1M,
8M,
16M,
256M},xtick scale label code/.code={},
     ]
\addplot[
		each nth point={1},
		dash dot, ACMRed,  thick, mark=*,mark options={solid, scale=0.75},
		] table[x =x, y =y]{pycrypt-one-dec.txt};
\addlegendentry{baseline (decrypt)}
       \addplot[
		each nth point={1},
		dash dot, ACMGreen,  thick, mark=square*,mark options={solid, scale=0.75},
		] table[x =x, y =y]{pycrypt-two-dec.txt};
\addlegendentry{\magic{} (decrypt)}

\addplot[
    each nth point={1},
    dash dot, ACMDarkBlue,  thick, mark=*,mark options={solid, scale=0.75},
    ] table[x =x, y =y]{pycrypt-one-enc.txt};
\addlegendentry{baseline (encrypt)}
       \addplot[
    each nth point={1},
    dash dot, ACMBlue,  thick, mark=square*,mark options={solid, scale=0.75},
    ] table[x =x, y =y]{pycrypt-two-enc.txt};
\addlegendentry{\magic{} (encrypt)}

 \addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}] {pycrypt-one-dec.txt};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{ey}] {pycrypt-one-dec.txt};
\addplot [fill=ACMRed!15, opacity=0.6] fill between[of=upper and lower];

 \addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}] {pycrypt-two-dec.txt};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{ey}] {pycrypt-two-dec.txt};
\addplot [fill=ACMGreen!15, opacity=0.6] fill between[of=upper and lower];

 \addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}] {pycrypt-one-enc.txt};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{ey}] {pycrypt-one-enc.txt};
\addplot [fill=ACMDarkBlue!15, opacity=0.6] fill between[of=upper and lower];

 \addplot [name path=upper,draw=none] table[x=x,y expr=\thisrow{y}] {pycrypt-two-enc.txt};
\addplot [name path=lower,draw=none] table[x=x,y expr=\thisrow{y}-\thisrow{ey}] {pycrypt-two-enc.txt};
\addplot [fill=ACMBlue!15, opacity=0.6] fill between[of=upper and lower];

	\end{axis}
\end{tikzpicture}
  \caption{\coffers with Python \textnormal{(AES cryptographic performance)}}
  \label{fig:eva:pyall}
%\endminipage\hfill

% \begin{comment}
% \minipage{0.5\textwidth}
% \centering
%   \begin{tikzpicture}
%   \begin{axis}[
% 		legend style={at={(0.5,0.50)},anchor=south, font=\scriptsize},
% 		width  = 1.0\textwidth,
% 		height = 5.0cm,
% 		reverse legend,
%     enlarge x limits=0.5,
%     ybar stacked, ymin=0,  
%     bar width=10mm,
%     symbolic x coords={a,b},
%     xticklabels={Shared, Isolated},
%     xtick=data,
%     ylabel={time (microseconds)},
%            ylabel near ticks,
% %    nodes near coords, 
% %    nodes near coords align={anchor=north},%Move values in bar
%     every node near coord/.style={
%     },
%   ]
%   %Active
%   \addplot [fill=ACMBlue] coordinates {
% ({a},0.726)
% ({b},0.726)
% };
%   %Inactive
%   \addplot [fill=ACMRed] coordinates {
% ({a},0.7)
% ({b},0.7)
% };
%   \addplot [fill=ACMYellow] coordinates {
% ({a},0)
% ({b},1.415)
% };
%   \legend{Python-C,Decryption, \acs{stream}}
%   \end{axis}
%   \end{tikzpicture}
%   \caption{Overhead breakdown (16 bytes AES decryption)}
%   \label{fig:eva:pybreak}
% \endminipage\hfill
% \end{comment}
\end{figure}

==> img/speedtest1.tex <==
\begin{figure*}[t]
\begin{center}
\centering
\begin{tikzpicture}
\begin{axis}[ybar,
every axis plot post/.style={/pgf/number format/fixed},
        legend pos=north west,
        bar width=2.4pt,
        ybar=1pt,
        enlarge x limits={abs=0.4},
        width=1.0\textwidth,
        height=5cm,
        ymin=0,
        ymax=1,
        ylabel={Execution time (seconds)},
        ylabel near ticks,
        xtick=data,
        axis lines*=left,
        xticklabel style = {font=\footnotesize, yshift=0.5ex},
        clip=false,
        xticklabels = {
            100, 110, 120, 130, 140, 142, 145, 150, 160, 161, 170, 180,
            190, 210, 230, 240, 250, 260, 270, 280, 290, 300, 310,
            320, 400, 410, 500, 510, 520, 980, 990
        },
		xlabel near ticks,
		xlabel={Query identifier},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=1ex,
        legend entries={monolithic, separated },
        legend columns=5,
        legend style={draw=none,nodes={inner sep=3pt}},
        ]
\addplot[fill=green] table[x index=0,y index=1] {data4.txt};
\addplot[fill=blue] table[x index=0,y index=2] {data4.txt};
\end{axis}
\end{tikzpicture}
\caption{Query execution times for SQLite under \magic (local execution)}\label{fig:speedtest}
\end{center}
\end{figure*}

==> img/sys.tex <==
\resizebox{.99\linewidth}{!}{%
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm, thick,main node/.style={rectangle,draw, font=\normalsize,minimum size=5mm}]

	\node[main node, text width=2.5cm,align=center, minimum size=0.5cm,fill=ACMPurple!20] (SC10)  {
	\textbf{syscall interface}
	};

	\node[main node, text width=3.6cm,align=center, minimum size=0.5cm,draw=none] (SC1)  {
	};

	\node[main node, text width=2.5cm, align=center, minimum size=0.5cm,,fill=ACMPurple!20] [right = 2.0cm of SC1] (SC2) {\textbf{syscall interface}};

%	\node[main node, text width=3.6cm, align=center, minimum size=0.5cm,draw=none] [right = 1.5cm of SC1] (SC2) {\emph{Syscall interface}};

%%
	\node[main node, text width=3.6cm, align=center, minimum size=1.0cm,fill=ACMPurple!20] [below = 0.25cm of SC1] (L1) {\textbf{Library OS} \\(namespace+environment)};

	\node[main node, text width=3.6cm, align=center, minimum size=1.0cm,fill=ACMPurple!20] [below = 0.25cm of SC2] (L2) {\hspace{0.75cm}\textbf{Library OS}};
%%%
	\node[main node, text width=2.75cm, align=center, minimum size=0.5cm,fill=ACMLightBlue!40] [below = 0.25cm of L2] (H2) {\textbf{hostcall interface}};

	\node[main node, text width=2.75cm, align=center, minimum size=0.5cm,fill=ACMLightBlue!40] [below = 0.25cm of L1] (H1) {\textbf{hostcall interface}};
%%
	\node[main node, text width=9.5cm, align=center, minimum size=0.5cm,fill=ACMLightBlue!40] at ([yshift=-0.75cm]$(H1)!0.5!(H2)$) (M) {\textbf{\monitor}};

	\node[main node, text width=9.5cm, align=center, minimum size=0.5cm, fill=ACMYellow!40] [below = 0.15cm of M] (K) {Host OS kernel};	
%%
	\node[main node, text width=0.7cm, align=center, minimum size=0.6cm,fill=ACMGreen!40] [left = 0.9cm of L2.center] (CF2) {\textbf{CP}\\\textbf{FILE}};
%%
	\node[main node, text width=3.6cm, align=center, minimum size=0.5cm,fill=ACMOrange!40] [above = 0.25cm of SC2] (LC2) {C library};

	\node[main node, text width=1.5cm, align=center, minimum size=0.5cm,fill=ACMOrange!40] [above right = 0.25cm and 0.2cm of SC1.north] (LC12) {C library};

	\node[main node, text width=1.5cm, align=center, minimum size=0.5cm,fill=ACMOrange!40] [above left = 0.25cm and 0.2cm of SC1.north] (LC11) {C library};
%
	\node[main node, text width=3.6cm, align=center, minimum size=1.0cm,fill=ACMOrange!40] [above =-\pgflinewidth of LC2] (S3) {Microservice};

	\node[main node, text width=1.5cm, align=center, minimum height=1.0cm, fill=ACMOrange!40] [above =-\pgflinewidth of LC12] (S2)
        {\footnotesize{}Component~2};

	\node[main node, text width=1.5cm, align=center, minimum height=1.0cm,fill=ACMOrange!40] [above =-\pgflinewidth of LC11] (S1) {\footnotesize{}Component~1};
%%%%

	\draw[dashed, thin] ([xshift=-0.1cm, yshift=0.1cm]S1.north west) rectangle ([xshift=0.1cm, yshift=-0.7cm]LC11.south east);

	\draw[dashed, thin] ([xshift=-0.1cm, yshift=0.1cm]S2.north west) rectangle ([xshift=0.1cm, yshift=-0.7cm]LC12.south east);
%%
	\draw[dashed, thin] ([xshift=-0.1cm, yshift=0.1cm]S3.north west) rectangle ([xshift=0.1cm, yshift=-0.7cm]LC2.south east);
%%%%

	\draw[dashed, thin] ([xshift=-0.2cm, yshift=0.2cm]S1.north west) rectangle ([xshift=0.8cm, yshift=0.1cm]H1.south east);
	
	\draw[dashed, thin] ([xshift=-0.2cm, yshift=0.2cm]S3.north west) rectangle ([xshift=0.8cm, yshift=0.1cm]H2.south east);
%%%

	\node[main node, text width=0.5cm, align=center, minimum size=0.3cm,fill=ACMGreen!40,font=\footnotesize] [below =0.05cm of S2.center] (SRC) {\emph{src}};

	\node[main node, text width=0.5cm, align=center, minimum size=0.3cm,fill=ACMGreen!40,font=\footnotesize] [above=2.0cm of CF2] (DST) {\emph{dst}};

%$

	\draw [-stealth, double, thick] (SRC.east) -| ([xshift=1.3cm]SRC.east) |- (CF2.west);

	\draw [-stealth, double, thick] (CF2.north) -| (DST.south);

%%


	\draw[very thick, densely dashdotted, ACMRed] ([xshift=-0.3cm, yshift=0.3cm]S1.north west) rectangle ([xshift=0.9cm, yshift=-0.1cm]H1.south east);
	
	\draw[very thick, densely dashdotted, ACMRed] ([xshift=-0.3cm, yshift=0.3cm]S3.north west) rectangle ([xshift=0.9cm, yshift=-0.1cm]H2.south east);
%%%

	\node[align=center, minimum height=0.5cm,very thick, densely dashdotted, ACMRed, draw=none] [above left =0.2cm and 1cm of S2] (CF) {\textbf{\coffer}};

	\node[align=center, minimum height=0.5cm,dashed, thin, draw=none] [above right =-0.5cm and 4.5cm of CF] (IS) {\smash{\textbf{isolation}}\vphantom{Coffer}};	

	\draw [-, thick, dashdotted, ACMRed,] ([xshift=0.0cm]CF.east) to  ([xshift=0.6cm]CF.east);

	\draw [-, thick, dashed] ([xshift=6.0cm]CF.east) to  ([xshift=6.6cm]CF.east);
	
		\node[align=center, minimum height=0.5cm] at ([xshift=0.085cm]$(H1.south)!0.5!(H2.south)$) (A) {\myc{A}};

		\node[align=center, minimum height=0.5cm] [above left=0.02 and 0.15cm of H1.south west] (B) {\myc{B}};
	
		\node[align=center, minimum height=0.5cm] [above right=0.02 and 0.15cm of H2.south east] (B) {\myc{B}};
%%%

		\node[align=center, minimum height=0.5cm] [above right=0.02 and 0.05cm of SC2.south east] (C) {\myc{C}};

		\node[align=center, minimum height=0.5cm] [above left=0.02 and 0.05cm of SC10.south west] (2) {\myc{C}};

 	\end{tikzpicture}}


==> img/sys_ext.tex <==
\resizebox{1.0\linewidth}{!}{
	\begin{tikzpicture}[->,>=stealth',shorten >=0pt,auto,node distance=1.5cm, thick,main node/.style={rectangle,draw, font=\normalsize,minimum size=5mm}]

	\node[main node, text width=2.5cm,align=center, minimum size=0.5cm,fill=ACMPurple!20] (SC10)  {
	\emph{Syscall interface}
	};

	\node[main node, text width=3.6cm,align=center, minimum size=0.5cm,draw=none] (SC1)  {
	};

	\node[main node, text width=2.5cm, align=center, minimum size=0.5cm,,fill=ACMPurple!20] [right = 2.0cm of SC1] (SC2) {\emph{Syscall interface}};

%	\node[main node, text width=3.6cm, align=center, minimum size=0.5cm,draw=none] [right = 1.5cm of SC1] (SC2) {\emph{Syscall interface}};

%%
	\node[main node, text width=3.6cm, align=center, minimum size=1.0cm,fill=ACMPurple!20] [below = 0.25cm of SC1] (L1) {\emph{Library OS} \\\emph{(namespace+environment)}};

	\node[main node, text width=3.6cm, align=center, minimum size=1.0cm,fill=ACMPurple!20] [below = 0.25cm of SC2] (L2) {\hspace{0.75cm}\emph{Library OS} };
%%%
	\node[main node, text width=2.5cm, align=center, minimum size=0.5cm,fill=ACMLightBlue!40] [below = 0.25cm of L2] (H2) {\emph{Hostcall interface}};

	\node[main node, text width=2.5cm, align=center, minimum size=0.5cm,fill=ACMLightBlue!40] [below = 0.25cm of L1] (H1) {\emph{Hostcall interface}};
%%
	\node[main node, text width=9.5cm, align=center, minimum size=0.5cm,fill=ACMLightBlue!40] at ([yshift=-0.75cm]$(H1)!0.5!(H2)$) (M) {\emph{Monitor}};

	\node[main node, text width=9.5cm, align=center, minimum size=0.5cm, fill=ACMYellow!40] [below = 0.15cm of M] (K) {\emph{Host OS kernel}};	
%%
	\node[main node, text width=0.7cm, align=center, minimum size=0.6cm,fill=ACMGreen!40] [left = 0.9cm of L2.center] (CF2) {\emph{CF}\\\emph{FILE}};
%%
	\node[main node, text width=3.6cm, align=center, minimum size=0.5cm,fill=ACMOrange!40] [above = 0.25cm of SC2] (LC2) {\emph{libC}};

	\node[main node, text width=1.5cm, align=center, minimum size=0.5cm,fill=ACMOrange!40] [above right = 0.25cm and 0.2cm of SC1.north] (LC12) {\emph{libC}};

	\node[main node, text width=1.5cm, align=center, minimum size=0.5cm,fill=ACMOrange!40] [above left = 0.25cm and 0.2cm of SC1.north] (LC11) {\emph{libC}};
%
	\node[main node, text width=3.6cm, align=center, minimum size=1.0cm,fill=ACMOrange!40] [above =-\pgflinewidth of LC2] (S3) {\emph{Service}};

	\node[main node, text width=1.5cm, align=center, minimum height=1.0cm,fill=ACMOrange!40] [above =-\pgflinewidth of LC12] (S2) {\vspace{0.2cm}\emph{Prog2}};

	\node[main node, text width=1.5cm, align=center, minimum height=1.0cm,fill=ACMOrange!40] [above =-\pgflinewidth of LC11] (S1) {\emph{Prog1}};
%%%%

	\draw[dashed, thin] ([xshift=-0.1cm, yshift=0.1cm]S1.north west) rectangle ([xshift=0.1cm, yshift=-0.7cm]LC11.south east);

	\draw[dashed, thin] ([xshift=-0.1cm, yshift=0.1cm]S2.north west) rectangle ([xshift=0.1cm, yshift=-0.7cm]LC12.south east);
%%
	\draw[dashed, thin] ([xshift=-0.1cm, yshift=0.1cm]S3.north west) rectangle ([xshift=0.1cm, yshift=-0.7cm]LC2.south east);
%%%%

	\draw[dashed, thin] ([xshift=-0.2cm, yshift=0.2cm]S1.north west) rectangle ([xshift=0.8cm, yshift=0.1cm]H1.south east);
	
	\draw[dashed, thin] ([xshift=-0.2cm, yshift=0.2cm]S3.north west) rectangle ([xshift=0.8cm, yshift=0.1cm]H2.south east);
%%%

	\node[main node, text width=0.5cm, align=center, minimum size=0.3cm,fill=ACMGreen!40,font=\footnotesize] [below =0.05cm of S2.center] (SRC) {\emph{src}};

	\node[main node, text width=0.5cm, align=center, minimum size=0.3cm,fill=ACMGreen!40,font=\footnotesize] [above=2.0cm of CF2] (DST) {\emph{dst}};

%$

	\draw [-stealth, double, thick] (SRC.east) -| ([xshift=1.0cm]SRC.east) |- (CF2.west);

	\draw [-stealth, double, thick] (CF2.north) -| (DST.south);

%%


	\draw[very thick, densely dashdotted, ACMDarkBlue] ([xshift=-0.3cm, yshift=0.3cm]S1.north west) rectangle ([xshift=0.9cm, yshift=-0.1cm]H1.south east);
	
	\draw[very thick, densely dashdotted, ACMDarkBlue] ([xshift=-0.3cm, yshift=0.3cm]S3.north west) rectangle ([xshift=0.9cm, yshift=-0.1cm]H2.south east);
%%%

	\node[align=center, minimum height=0.5cm,very thick, densely dashdotted, ACMDarkBlue, draw=none] [above left =0.2cm and 1cm of S2] (CF) {\emph{\coffer}};

	\node[align=center, minimum height=0.5cm,dashed, thin, draw=none] [above right =-0.5cm and 4.5cm of CF] (IS) {\smash{\emph{isolation}}\vphantom{Coffer}};	

	\draw [-, thick, dashdotted, ACMDarkBlue,] ([xshift=0.0cm]CF.east) to  ([xshift=0.6cm]CF.east);

	\draw [-, thick, dashed] ([xshift=6.0cm]CF.east) to  ([xshift=6.6cm]CF.east);
	
		\node[align=center, minimum height=0.5cm] at ($(H1.south)!0.5!(H2.south)$) (A) {\myc{A}};

		\node[align=center, minimum height=0.5cm] [above left=0.02 and 0.15cm of H1.south west] (B) {\myc{B}};
	
		\node[align=center, minimum height=0.5cm] [above right=0.02 and 0.15cm of H2.south east] (B) {\myc{B}};
%%%

		\node[align=center, minimum height=0.5cm] [above right=0.02 and 0.05cm of SC2.south east] (C) {\myc{C}};

		\node[align=center, minimum height=0.5cm] [above left=0.02 and 0.05cm of SC10.south west] (2) {\myc{C}};

 	\end{tikzpicture}
	}


==> img/ycsb.tex <==

\begin{figure}[tb]
  \centering
  \begin{subfigure}[b]{.99\columnwidth}
    \centering
\centering
\begin{tikzpicture}
	\begin{axis}[
		legend columns=1,
		legend style={
    			draw=none,
    			fill=none,
		},
		legend cell align={left},
		legend style={at={(0.18,.40)},anchor=south, font=\footnotesize},
		width  = 1.0\linewidth,
		height = 5.0cm,
       xmin=0, xmax=3000,
       ymin=1, ymax=10,
     ]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.4cm}\textbf{Containers}}
\addplot[
		each nth point={2},
		dash dot, ACMRed,  thick, mark=o,mark options={solid, scale=0.75},
		] table[x =x, y =HGETALL]{ycsb-dockers-50-HGETALL.txt};
\addlegendentry{HGETALL}


\addplot[
		each nth point={1},
		dash dot, ACMRed,  thick, mark=square,mark options={solid, scale=0.75},
		] table[x =x, y = ZRANGEBYSCORE]{ycsb-dockers-50-ZRANGEBYSCORE.txt};
\addlegendentry{ZRANGE}
 
       \addplot[
		each nth point={1},
		 dash dot, ACMRed,  thick, mark=star,mark options={solid, scale=0.75},
		] table[x =x, y = ZADD]{ycsb-dockers-50-ZADD.txt};
\addlegendentry{ZADD}

\addplot[
		each nth point={1},
		dash dot, ACMRed,  thick, mark=triangle,mark options={solid, scale=0.75},
		] table[x =x, y = HMSET]{ycsb-dockers-50-HMSET.txt};
\addlegendentry{HMSET}
 	\end{axis}
 	
	\begin{axis}[
		legend columns=1,
		legend style={
    			draw=none,
    			fill=none,
		},
		legend cell align={left},
		legend style={at={(0.86,.05)},anchor=south, font=\footnotesize},
		width  = 1.0\linewidth,
		height = 5.0cm,
       xmin=0, xmax=3000,
       ymin=1, ymax=10,
%       style={align=center}, ylabel=$Latency\ (uSec)$,
       xlabel near ticks,
%       xlabel={Requests per second},
       ylabel={50 percentile latency, ms},
       ylabel near ticks,
     ]
%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-0.3cm}\textbf{Coffers}}
       \addplot[
		each nth point={1},
		ACMGreen,  thick, mark=o,mark options={solid, scale=0.75},
		] table[x =x, y =HGETALL]{ycsb-coffers-50-HGETALL.txt};
%\addlegendentry{HGETALL}

 
       \addplot[
		each nth point={1},
		ACMGreen,  thick, mark=square,mark options={solid, scale=0.75},
		] table[x =x, y = ZRANGEBYSCORE]{ycsb-coffers-50-ZRANGEBYSCORE.txt};
%\addlegendentry{ZRANGE}

       \addplot[
		each nth point={1},
		 ACMGreen,  thick, mark=star,mark options={solid, scale=0.75},
		] table[x =x, y = ZADD]{ycsb-coffers-50-ZADD.txt};
%\addlegendentry{ZADD}
 
       \addplot[
		each nth point={1},
		 ACMGreen,  thick, mark=triangle,mark options={solid, scale=0.75},
		] table[x =x, y = HMSET]{ycsb-coffers-50-HMSET.txt};
%\addlegendentry{HMSET}

 	\end{axis}
\end{tikzpicture}
%  \caption{50}
%  \label{fig:eval:ycsb}
  \end{subfigure}
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{subfigure}[b]{.99\columnwidth}
    \centering
\centering
\begin{tikzpicture}
	\begin{axis}[
		legend columns=1,
		legend style={
    			draw=none,
    			fill=none,
		},
		legend cell align={left},
		legend style={at={(0.18,.55)},anchor=south, font=\scriptsize},
		width  = 1.0\linewidth,
		height = 5.0cm,
       xmin=0, xmax=3000,
       ymin=1, ymax=10,
     ]
%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-0.4cm}\textbf{Containers}}
\addplot[
		each nth point={1},
		dash dot, ACMRed,  thick, mark=o,mark options={solid, scale=0.75},
		] table[x =x, y =HGETALL]{ycsb-dockers-95-HGETALL.txt};
%\addlegendentry{HGETALL}


\addplot[
		each nth point={1},
		dash dot, ACMRed,  thick, mark=square,mark options={solid, scale=0.75},
		] table[x =x, y = ZRANGEBYSCORE]{ycsb-dockers-95-ZRANGEBYSCORE.txt};
%\addlegendentry{ZRANGE}

\addplot[
		each nth point={1},
		dash dot, ACMRed,  thick, mark=star,mark options={solid, scale=0.75},
		] table[x =x, y = ZADD]{ycsb-dockers-95-ZADD.txt};
%\addlegendentry{ZADD}

\addplot[
		each nth point={1},
		dash dot, ACMRed,  thick, mark=triangle,mark options={solid, scale=0.75},
		] table[x =x, y = HMSET]{ycsb-dockers-95-HMSET.txt};
%\addlegendentry{HMSET}
 	\end{axis}
	\begin{axis}[
		legend columns=1,
		legend style={
    			draw=none,
    			fill=none,
		},
		legend cell align={left},
		legend style={at={(0.18,.40)},anchor=south, font=\scriptsize},
		width  = 1.0\linewidth,
		height = 5.0cm,
       xmin=0, xmax=3000,
       ymin=1, ymax=10,
%       style={align=center}, ylabel=$Latency\ (uSec)$,
       xlabel near ticks,
       xlabel={Requests per second},
       ylabel={95 percentile  latency, ms},
       ylabel near ticks,
     ]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.3cm}\textbf{\coffers}}
       \addplot[
		each nth point={1},
		ACMGreen,  thick, mark=o,mark options={solid, scale=0.75},
		] table[x =x, y =HGETALL]{ycsb-coffers-95-HGETALL.txt};
\addlegendentry{HGETALL}

 
       \addplot[
		each nth point={1},
		ACMGreen,  thick, mark=square,mark options={solid, scale=0.75},
		] table[x =x, y = ZRANGEBYSCORE]{ycsb-coffers-95-ZRANGEBYSCORE.txt};
\addlegendentry{ZRANGE}

       \addplot[
		each nth point={1},
		 ACMGreen,  thick, mark=star,mark options={solid, scale=0.75},
		] table[x =x, y = ZADD]{ycsb-coffers-95-ZADD.txt};
\addlegendentry{ZADD}
 
       \addplot[
		each nth point={1},
		 ACMGreen,  thick, mark=triangle,mark options={solid, scale=0.75},
		] table[x =x, y = HMSET]{ycsb-coffers-95-HMSET.txt};
\addlegendentry{HMSET}

 	\end{axis}
\end{tikzpicture}
%  \caption{95} %coffers with Python: AES cryptographic speed}
%  \label{fig:eval:ycsb}
  \end{subfigure}
  \caption{Multi-tier deployment performance (NGINX/Redis)} %coffers with Python: AES cryptographic speed}
  \label{fig:eval:ycsb}
\end{figure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}[tb]
%  \centering
%  \begin{subfigure}[b]{.9\columnwidth}
%    \centering
%\centering
%\begin{tikzpicture}
%	\begin{axis}[
%		legend columns=1,
%		legend style={
%    			draw=none,
%    			fill=none,
%		},
%		legend cell align={left},
%		legend style={at={(0.18,.55)},anchor=south, font=\scriptsize},
%		width  = 1.0\linewidth,
%		height = 5.0cm,
%       xmin=0, xmax=4000,
%       ymin=1, ymax=10,
%     ]
%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-0.4cm}\textbf{50}}
%\addplot[
%		each nth point={1},
%		dash dot, ACMRed,  thick, mark=o,mark options={solid, scale=0.75},
%		] table[x =x, y =HGETALL]{ycsb-dockers-50-HGETALL.txt};
%\addlegendentry{HGETALL}
%
%
%\addplot[
%		each nth point={1},
%		dash dot, ACMRed,  thick, mark=square,mark options={solid, scale=0.75},
%		] table[x =x, y = ZRANGEBYSCORE]{ycsb-dockers-50-ZRANGEBYSCORE.txt};
%\addlegendentry{ZRANGE}
% 
%       \addplot[
%		each nth point={1},
%		 dash dot, ACMRed,  thick, mark=star,mark options={solid, scale=0.75},
%		] table[x =x, y = ZADD]{ycsb-dockers-50-ZADD.txt};
%\addlegendentry{ZADD}
%
%\addplot[
%		each nth point={1},
%		dash dot, ACMRed,  thick, mark=triangle,mark options={solid, scale=0.75},
%		] table[x =x, y = HMSET]{ycsb-dockers-50-HMSET.txt};
%\addlegendentry{HMSET}
% 	\end{axis}
% 	
%	\begin{axis}[
%		legend columns=1,
%		legend style={
%    			draw=none,
%    			fill=none,
%		},
%		legend cell align={left},
%		legend style={at={(0.86,.05)},anchor=south, font=\scriptsize},
%		width  = 1.0\linewidth,
%		height = 5.0cm,
%       xmin=0, xmax=4000,
%       ymin=1, ymax=10,
%%       style={align=center}, ylabel=$Latency\ (uSec)$,
%       xlabel near ticks,
%       xlabel={Requests per second},
%       ylabel={ latency, ms},
%       ylabel near ticks,
%     ]
%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-0.3cm}\textbf{95}}
%       \addplot[
%		each nth point={1},
%		ACMGreen,  thick, mark=o,mark options={solid, scale=0.75},
%		] table[x =x, y =HGETALL]{ycsb-dockers-95-HGETALL.txt};
%\addlegendentry{HGETALL}
%
% 
%       \addplot[
%		each nth point={1},
%		ACMGreen,  thick, mark=square,mark options={solid, scale=0.75},
%		] table[x =x, y = ZRANGEBYSCORE]{ycsb-dockers-95-ZRANGEBYSCORE.txt};
%\addlegendentry{ZRANGE}
%
%       \addplot[
%		each nth point={1},
%		 ACMGreen,  thick, mark=star,mark options={solid, scale=0.75},
%		] table[x =x, y = ZADD]{ycsb-dockers-95-ZADD.txt};
%\addlegendentry{ZADD}
% 
%       \addplot[
%		each nth point={1},
%		 ACMGreen,  thick, mark=triangle,mark options={solid, scale=0.75},
%		] table[x =x, y = HMSET]{ycsb-dockers-95-HMSET.txt};
%\addlegendentry{HMSET}
%
% 	\end{axis}
%\end{tikzpicture}
%  \caption{Dockers}
%  \label{fig:eval:ycsb}
%  \end{subfigure}
%  \begin{subfigure}[b]{.9\columnwidth}
%    \centering
%\centering
%\begin{tikzpicture}
%	\begin{axis}[
%		legend columns=1,
%		legend style={
%    			draw=none,
%    			fill=none,
%		},
%		legend cell align={left},
%		legend style={at={(0.18,.55)},anchor=south, font=\scriptsize},
%		width  = 1.0\linewidth,
%		height = 5.0cm,
%       xmin=0, xmax=4000,
%       ymin=0, ymax=10,
%     ]
%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-0.4cm}\textbf{50}}
%\addplot[
%		each nth point={1},
%		dash dot, ACMRed,  thick, mark=o,mark options={solid, scale=0.75},
%		] table[x =x, y =HGETALL]{ycsb-coffers-50-HGETALL.txt};
%\addlegendentry{HGETALL}
%
%
%\addplot[
%		each nth point={1},
%		dash dot, ACMRed,  thick, mark=square,mark options={solid, scale=0.75},
%		] table[x =x, y = ZRANGEBYSCORE]{ycsb-coffers-50-ZRANGEBYSCORE.txt};
%\addlegendentry{ZRANGE}
%
%\addplot[
%		each nth point={1},
%		dash dot, ACMRed,  thick, mark=triangle,mark options={solid, scale=0.75},
%		] table[x =x, y = ZADD]{ycsb-coffers-50-ZADD.txt};
%\addlegendentry{ZADD}
%
%\addplot[
%		each nth point={1},
%		dash dot, ACMRed,  thick, mark=triangle,mark options={solid, scale=0.75},
%		] table[x =x, y = HMSET]{ycsb-coffers-50-HMSET.txt};
%\addlegendentry{HMSET}
% 	\end{axis}
%	\begin{axis}[
%		legend columns=1,
%		legend style={
%    			draw=none,
%    			fill=none,
%		},
%		legend cell align={left},
%		legend style={at={(0.86,.05)},anchor=south, font=\scriptsize},
%		width  = 1.0\linewidth,
%		height = 5.0cm,
%       xmin=0, xmax=4000,
%       ymin=0, ymax=10,
%%       style={align=center}, ylabel=$Latency\ (uSec)$,
%       xlabel near ticks,
%       xlabel={Requests per second},
%       ylabel={ latency, ms},
%       ylabel near ticks,
%     ]
%\addlegendimage{empty legend}
%\addlegendentry{\hspace{-0.3cm}\textbf{95}}
%       \addplot[
%		each nth point={1},
%		ACMGreen,  thick, mark=o,mark options={solid, scale=0.75},
%		] table[x =x, y =HGETALL]{ycsb-coffers-95-HGETALL.txt};
%\addlegendentry{HGETALL}
%
% 
%       \addplot[
%		each nth point={1},
%		ACMGreen,  thick, mark=square,mark options={solid, scale=0.75},
%		] table[x =x, y = ZRANGEBYSCORE]{ycsb-coffers-95-ZRANGEBYSCORE.txt};
%\addlegendentry{ZRANGE}
%
%       \addplot[
%		each nth point={1},
%		 ACMGreen,  thick, mark=star,mark options={solid, scale=0.75},
%		] table[x =x, y = ZADD]{ycsb-coffers-95-ZADD.txt};
%\addlegendentry{ZADD}
% 
%       \addplot[
%		each nth point={1},
%		 ACMGreen,  thick, mark=triangle,mark options={solid, scale=0.75},
%		] table[x =x, y = HMSET]{ycsb-coffers-95-HMSET.txt};
%\addlegendentry{HMSET}
%
% 	\end{axis}
%\end{tikzpicture}
%  \caption{Coffers} %coffers with Python: AES cryptographic speed}
%  \label{fig:eval:ycsb}
%  \end{subfigure}
%  \caption{Throughput/latency of co-located microservices}
%\end{figure}


